Semi-classical predictions of cosmological wave-packets from ridge-lines

We introduce a concept of ridge-lines to investigate the semi-classical prediction from wave-packets with arbitrary width in conventional quantum mechanics and the Wheeler--DeWitt quantum cosmology. Two primary approaches are applied to the exact calculation of the ridge-lines, namely the contour and the stream approach. Moreover, aspects of these are discussed and compared to other scenarios and approaches, i.e. the narrow WKB wave-packets and the first-derivative test. As the main result, we show that the semi-classical predictions in toy models have more abundant solutions than in the classical theory, and most interestingly they may deviate from classical solutions due to the quantum corrections.

==> tikz/besselF-10.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	xmin=-6*\kreiszahl,
	xmax=+3*\kreiszahl,
	ymax=+1.6,
	ymin=-1,
	xtick={-18.84955592153876,
		-12.566370614359172, 
		-6.283185307179586, 
		0, 
		6.283185307179586, 
		12.566370614359172},
	xticklabels={$-6\pp$, $-4\pp$, $-2\pp$, $0$, $2\pp$, $4\pp$, },
	minor x tick num=5,
	]

\addplot+[
	no markers,
	smooth,
	] table {./data/besselF1.dat};
\addplot+[
	no markers,
	smooth,
	] table {./data/besselF2.dat};
\addplot+[
	no markers,
	smooth,
	] table {./data/besselF3.dat};
\addplot[
	no markers,
	dotted,
	samples=\nSample,
	domain=-4:3\kreiszahl,
	smooth,
	] {sqrt(2/pi)*exp(-x/4)};
	
\legend{$\nu = 1$, $\nu = 2$, $\nu = 3$, envelop}
\end{axis}
\end{tikzpicture}

==> tikz/besselF-20.tex <==
\begin{tikzpicture}
	\pgfmathsetmacro\mSample{2048}
	\begin{axis}[
		xlabel=$g \chi$,
		xmin=-6*\kreiszahl,
		xmax=+3*\kreiszahl,
		ymax=+1.6,
		ymin=-1,
		xtick={-18.84955592153876,
			-12.566370614359172, 
			-6.283185307179586, 
			0, 
			6.283185307179586, 
			12.566370614359172},
		xticklabels={$-6\pp$, $-4\pp$, $-2\pp$, $0$, $2\pp$, $4\pp$, },
		minor x tick num=5,
	]
	\addplot+[
		no markers,
		smooth,
		] table {./data/besselF1.dat};
	\addplot+[
		no markers,
		smooth,
		] table {./data/besselF2.dat};
	\addplot+[
		no markers,
		dashed,
		samples=\mSample,
		domain=-6*\kreiszahl:3*\kreiszahl,
		smooth,
		] {sqrt(2/pi/sqrt(exp(x)+1)) *
			sin(deg(sqrt(exp(x)+1) - (-x/2 + ln(1+sqrt(exp(x)+1)))) + 45)};
	\addplot+[
		no markers,
		dashed,
		samples=\mSample,
		domain=-6*\kreiszahl:3*\kreiszahl,
		smooth,
		] {sqrt(2/pi/sqrt(exp(x)+4)) *
			sin(deg(sqrt(exp(x)+4) - 2*(-x/2 + ln(2+sqrt(exp(x)+4)))) + 45)};
	\addplot[
		no markers,
		dotted,
		domain=-4:3*\kreiszahl,
		smooth,
		] {sqrt(2/pi)*exp(-x/4)};
	
	\legend{$\nu = 1$, $\nu = 2$, $\nu = 1$, $\nu = 2$}
	\end{axis}
\end{tikzpicture}

==> tikz/besselG-10.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	xmin=-6*\kreiszahl,
	xmax=+3*\kreiszahl,
	ymax=+1.6,
	ymin=-1,
	xtick={-18.84955592153876,
		-12.566370614359172, 
		-6.283185307179586, 
		0, 
		6.283185307179586, 
		12.566370614359172},
	xticklabels={$-6\pp$, $-4\pp$, $-2\pp$, $0$, $2\pp$, $4\pp$, },
	minor x tick num=5,
	]

\addplot+[
	no markers,
	smooth,
	] table {./data/besselG1.dat};
\addplot+[
	no markers,
	smooth,
	] table {./data/besselG2.dat};
\addplot+[
	no markers,
	smooth,
	] table {./data/besselG3.dat};
\addplot[
	no markers,
	dotted,
	domain=-4:3*\kreiszahl,
	smooth,
	] {sqrt(2/pi)*exp(-x/4)};
\legend{$\nu = 1$, $\nu = 2$, $\nu = 3$, envelop}
\end{axis}
\end{tikzpicture}


==> tikz/besselG-20.tex <==
\begin{tikzpicture}
\pgfmathsetmacro\mSample{2048}
\begin{axis}[
	xlabel=$g \chi$,
	xmin=-6*\kreiszahl,
	xmax=+3*\kreiszahl,
	ymax=+1.6,
	ymin=-1,
	xtick={-18.84955592153876,
		-12.566370614359172, 
		-6.283185307179586, 
		0, 
		6.283185307179586, 
		12.566370614359172},
	xticklabels={$-6\pp$, $-4\pp$, $-2\pp$, $0$, $2\pp$, $4\pp$, },
	minor x tick num=5,
	]

	\addplot+[
		no markers,
		smooth,
		] table {./data/besselG1.dat};
	\addplot+[
		no markers,
		smooth,
		] table {./data/besselG2.dat};
	\addplot+[
		no markers,
		dashed,
		samples=\mSample,
		domain=-6*\kreiszahl:3*\kreiszahl,
		smooth,
		] {-sqrt(2/pi/sqrt(exp(x)+1)) *
			cos(deg(sqrt(exp(x)+1) - (-x/2 + ln(1+sqrt(exp(x)+1)))) + 45)};
	\addplot+[
		no markers,
		dashed,
		samples=\mSample,
		domain=-6*\kreiszahl:3*\kreiszahl,
		smooth,
		] {-sqrt(2/pi/sqrt(exp(x)+4)) *
			cos(deg(sqrt(exp(x)+4) - 2*(-x/2 + ln(2+sqrt(exp(x)+4)))) + 45)};
	\addplot[
		no markers,
		dotted,
		domain=-4:3*\kreiszahl,
		smooth,
		] {sqrt(2/pi)*exp(-x/4)};
	\legend{$\nu = 1$, $\nu = 2$, $\nu = 1$, $\nu = 2$}
	\end{axis}
\end{tikzpicture}


==> tikz/besselJ-10.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	xmin=-2*\kreiszahl,
	xmax=+3*\kreiszahl,
	ymax=1.1,
	xtick={-9.42477796076938,
		-6.283185307179586, 
		-3.141592653589793, 
		0, 
		3.141592653589793, 
		6.283185307179586,
		9.42477796076938},
	xticklabels={$-3\pp$, $-2\pp$, $-\pp$, $0$, $\pp$, $2\pp$, $3\pp$, },
	minor x tick num=5,
	]

	\addplot+[
		no markers,
		smooth,
		] table {./data/besselJ1.dat};
	\addplot+[
		no markers,
		smooth,
		] table {./data/besselJ2.dat};
	\addplot+[
		no markers,
		smooth,
		] table {./data/besselJ3.dat};
	\addplot[
		no markers,
		dotted,
		domain=-5:3*\kreiszahl,
		smooth,
		] {sqrt(2/pi)*exp(-x/4)};
	
	\legend{$\nu = 1$, $\nu = 3$, $\nu = 5$, envelop}
\end{axis}
\end{tikzpicture}


==> tikz/besselJ-20.tex <==
\begin{tikzpicture}
\pgfmathsetmacro\mSample{1024}
\begin{axis}[
	xlabel=$g \chi$,
	xmin=-2*\kreiszahl,
	xmax=+3*\kreiszahl,
	ymax=1.1,
	xtick={-9.42477796076938,
		-6.283185307179586, 
		-3.141592653589793, 
		0, 
		3.141592653589793, 
		6.283185307179586,
		9.42477796076938},
	xticklabels={$-3\pp$, $-2\pp$, $-\pp$, $0$, $\pp$, $2\pp$, $3\pp$, },
	minor x tick num=5,
	]

	\addplot+[
		no markers,
		smooth,
		] table {./data/besselJ1.dat};
	\addplot+[
		no markers,
		smooth,
		] table {./data/besselJ2.dat};
	\addplot+[
		no markers,
		dashed,
		samples=\mSample,
		domain=0:3*\kreiszahl,
		smooth,
		] {sqrt(2/pi/sqrt(exp(x)-1)) *
			sin(deg(sqrt(exp(x)-1)) + 45 - acos(exp(-x/2))};
	\addplot+[
		no markers,
		dashed,
		samples=\mSample,
		domain=2.2:3*\kreiszahl,
		smooth,
		] {sqrt(2/pi/sqrt(exp(x)-9)) *
			sin(deg(sqrt(exp(x)-9)) + 45 - 3*acos(3*exp(-x/2))};
	\addplot[
		no markers,
		dotted,
		samples=\nSample,
		domain=-5:3*\kreiszahl,
		smooth,
		] {sqrt(2/pi)*exp(-x/4)};
	
	\legend{$\nu = 1$, $\nu = 3$, $\nu = 1$, $\nu = 3$}
\end{axis}
\end{tikzpicture}


==> tikz/besselK-10.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	% ylabel=$N_{K, \nu} \rfun{K_{\ii\nu}}{x}$,
	xmin=-6*\kreiszahl,
	xmax=+2*\kreiszahl,
	ymax=+1.2,
	xtick={-18.84955592153876,
		-12.566370614359172,
		-6.283185307179586,
		0,
		6.283185307179586},
	xticklabels={$-6\pp$, $-4\pp$, $-2\pp$, $0$, $2\pp$, },
	minor x tick num=5,
	]
\addplot+[
	no markers,
	smooth,
	] table {./data/besselK1.dat};
\addplot+[
	no markers,
	smooth,
	] table {./data/besselK2.dat};
\addplot+[
	no markers,
	smooth,
	] table {./data/besselK3.dat};

\legend{$\nu = 1$, $\nu = 2$, $\nu = 3$}
\end{axis}
\end{tikzpicture}

==> tikz/besselK-20.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	xmin=-6*\kreiszahl,
	xmax=+2*\kreiszahl,
	ymax=+1.2,
	xtick={-18.84955592153876,
		-12.566370614359172,
		-6.283185307179586,
		0,
		6.283185307179586},
	xticklabels={$-6\pp$, $-4\pp$, $-2\pp$, $0$, $2\pp$, },
	minor x tick num=5,
]
\addplot+[
		no markers,
		smooth,
] table {./data/besselK1.dat};
\addplot+[
		no markers,
		smooth,
	] table {./data/besselK2.dat};
\addplot+[
		no markers,
		dashed,
		samples=\nSample,
		domain=-6*\kreiszahl:-.01,
		smooth,
	] {exp(-pi/2)*sqrt(2*sinh(pi)/pi/sqrt(-exp(x)+1))*
		cos(deg(sqrt(-exp(x)+1) - (-x/2 + ln(1+sqrt(-exp(x)+1)))) + 45)};
\addplot+[
		no markers,
		dashed,
		samples=\nSample,
		domain=-6*\kreiszahl:1.38,
		smooth,
	] {exp(-pi)*sqrt(4*sinh(2*pi)/pi/sqrt(-exp(x)+4))*
		cos(deg(sqrt(-exp(x)+4) - 2*(-x/2 + ln(2+sqrt(-exp(x)+4)))) + 45)};

\legend{$\nu = 1$, $\nu = 2$, $\nu = 1$, $\nu = 2$}
\end{axis}
\end{tikzpicture}


==> tikz/besselX-30-1.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=-10,
	xmax=+8,
	ymin=-4.5,
	ymax=+4.5,
	ytick={-4.71238898038469,
		-1.5707963267948966,
		1.5707963267948966,
		4.71238898038469},
	yticklabels={$-\frac{3\pp}{2}$,
		$-\frac{\pp}{2}$,
		$\frac{\pp}{2}$,
		$\frac{3\pp}{2}$,},
	minor y tick num=5,
	view={0}{90},
	axis equal image=true,
	]

\addplot3 [
		mesh/rows=128,
		mesh/cols=128,
		contour gnuplot={
			handler/.style=smooth,
			labels=false,
			number=10,
			},
		dashed,
	] table {./data/wp-xi-1|3.dat};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-6:0,
	smooth,
] (-ln(sinh(x)^2), x);
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=0:+6,
	smooth,
] (-ln(sinh(x)^2), x);

\end{axis}

\end{tikzpicture}


==> tikz/class-01-wkb.tex <==
\begin{tikzpicture}
\pgfmathsetmacro\xMin{-.5}
\pgfmathsetmacro\xMax{8.5}
\pgfmathsetmacro\yMxx{4.5}
\begin{axis}[
	xlabel=$g \chi$,
	ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
	xmin=\xMin,
	xmax=\xMax,
	ymin=-\yMxx,
	ymax=+\yMxx,
	ytick={-\kreiszahl, 0, \kreiszahl},
	yticklabels={$-\pp$, $0$, $\pp$},
	minor y tick num=5,
	axis equal image=true,
	view={0}{90},
	]

\addplot3 [
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=10,
		},
	domain=0:\xMax,
	domain y=-\yMxx:\yMxx,
	dashed,
	] {y + pi/4 + sqrt(exp(x)-1) - rad(acos(exp(-x/2))};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-2*pi:-pi,
	smooth,
	thick,
	] (-ln(sin(x*180/pi)^2), x);
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-pi:0,
	smooth,
	thick,
	] (-ln(sin(x*180/pi)^2), x);
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=0:pi,
	smooth,
	thick,
	] (-ln(sin(x*180/pi)^2), x);
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=pi:2*pi,
	smooth,
	thick,
	] (-ln(sin(x*180/pi)^2), x);

\end{axis}
\end{tikzpicture}


==> tikz/class-01.tex <==
\begin{tikzpicture}
\pgfmathsetmacro\xMin{-.5}
\pgfmathsetmacro\xMax{8.5}
\pgfmathsetmacro\yMxx{4.5}
\begin{axis}[
	xlabel=$g \chi$,
	ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
	xmin=\xMin,
	xmax=\xMax,
	ymin=-\yMxx,
	ymax=+\yMxx,
	ytick={-\kreiszahl, 0, \kreiszahl},
	yticklabels={$-\pp$, $0$, $\pp$},
	minor y tick num=5,
	axis equal image=true,
	view={0}{90},
	legend style={
		legend columns=1,
	},
	]

	\addplot3 [
		contour gnuplot={
			handler/.style=smooth,
			labels=false,
			number=10,
			},
		domain=\xMin:\xMax,
		domain y=-\yMxx:\yMxx,
		dashed,
		] {-exp(x)};

	\pgfplotsset{cycle list shift=-1}
	\addplot+[
		no markers,
		domain=-2*pi:-pi,
		smooth,
		thick,
		] (-ln(sin(x*180/pi)^2), x);
	\pgfplotsset{cycle list shift=-1}
	\addplot+[
		no markers,
		domain=-pi:0,
		smooth,
		thick,
		] (-ln(sin(x*180/pi)^2), x);
	\pgfplotsset{cycle list shift=-1}
	\addplot+[
		no markers,
		domain=0:pi,
		smooth,
		thick,
		] (-ln(sin(x*180/pi)^2), x);
	\pgfplotsset{cycle list shift=-1}
	\addplot+[
		no markers,
		domain=pi:2*pi,
		smooth,
		thick,
		] (-ln(sin(x*180/pi)^2), x);

	\pgfplotsset{cycle list shift=-1}
	\addplot+[
		no markers,
		domain=-2*pi:-pi,
		densely dashdotted,
		smooth,
		thick,
		] (2*ln(2)-ln(sin(x*180/pi)^2), x);
	\pgfplotsset{cycle list shift=-1}
	\addplot+[
		no markers,
		domain=-pi:0,
		densely dashdotted,
		smooth,
		thick,
		] (2*ln(2)-ln(sin(x*180/pi)^2), x);
	\pgfplotsset{cycle list shift=-1}
	\addplot+[
		no markers,
		domain=0:pi,
		densely dashdotted,
		smooth,
		thick,
		] (2*ln(2)-ln(sin(x*180/pi)^2), x);
	\pgfplotsset{cycle list shift=-1}
	\addplot+[
		no markers,
		domain=pi:2*pi,
		densely dashdotted,
		smooth,
		thick,
		] (2*ln(2)-ln(sin(x*180/pi)^2), x);

	\legend{,$\text{const.}^2=1$,,,,$\text{const.}^2=4$}

\end{axis}
\end{tikzpicture}


==> tikz/class-10-wkb.tex <==
\begin{tikzpicture}
\pgfmathsetmacro\xMxx{6.5}
\pgfmathsetmacro\yMxx{4.5}
\begin{axis}[
	xlabel=$g \chi$,
	ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
	xmin=-\xMxx,
	xmax=+\xMxx,
	ymin=-\yMxx,
	ymax=+\yMxx,
	axis equal image=true,
	view={0}{90},
	]

\addplot3 [
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=14,
	},
	domain=-\xMxx:\xMxx,
	domain y=-\yMxx:\yMxx,
	dashed,
] {y + pi/4 + sqrt(exp(x)+1) + x/2 - ln(1+sqrt(exp(x)+1))};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-\yMxx:0,
	smooth,
	thick,
] (-ln(sinh(x)^2), x);
\addplot+[
	no markers,
	domain=0:+\yMxx,
	smooth,
	thick,
] (-ln(sinh(x)^2), x);

\end{axis}
\end{tikzpicture}


==> tikz/class-10.tex <==
\begin{tikzpicture}
\pgfmathsetmacro\xMxx{6.5}
\pgfmathsetmacro\yMxx{4.5}
\begin{axis}[
	xlabel=$g \chi$,
	ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
	xmin=-\xMxx,
	xmax=+\xMxx,
	ymin=-\yMxx,
	ymax=+\yMxx,
	axis equal image=true,
	view={0}{90},
	legend style={
		legend columns=1,
	},
]

\addplot3 [
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=10,
		},
	domain=-\xMxx:\xMxx,
	domain y=-\yMxx:\yMxx,
	dashed,
	] {-exp(x)};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-\yMxx:0,
	smooth,
	thick,
	] (-ln(sinh(x)^2), x);
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=0:+\yMxx,
	smooth,
	thick,
	] (-ln(sinh(x)^2), x);

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-\yMxx:0,
	densely dashdotted,
	smooth,
	thick,
	] (2*ln(2)-ln(sinh(x)^2), x);
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=0:+\yMxx,
	densely dashdotted,
	smooth,
	thick,
	] (2*ln(2)-ln(sinh(x)^2), x);

\legend{,$\text{const.}^2=1$,, $\text{const.}^2=4$}

\end{axis}
\end{tikzpicture}


==> tikz/class-11-wkb.tex <==
\begin{tikzpicture}
\pgfmathsetmacro\xMin{-6.5}
\begin{axis}[
	xlabel=$g \chi$,
	ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
	xmin=\xMin,
	xmax=+2.5,
	ymin=-4.5,
	ymax=+4.5,
	axis equal image=true,
	view={0}{90},
	]

\addplot3 [
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=10,
	},
	domain=\xMin:-.01,
	domain y=-4.2:4.2,
	samples=128,
	dashed,
] {y + pi/4 + sqrt(-exp(x)+1) + x/2 - ln(1+sqrt(-exp(x)+1))};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-4:4,
	smooth,
	thick,
] (-ln(cosh(x)^2), x);

\end{axis}

\end{tikzpicture}


==> tikz/class-11.tex <==
\begin{tikzpicture}
\pgfmathsetmacro\xMin{-6.5}
\pgfmathsetmacro\xMax{2.5}
\pgfmathsetmacro\yMxx{4.5}
\begin{axis}[
	xlabel=$g \chi$,
	ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
	xmin=\xMin,
	xmax=\xMax,
	ymin=-\yMxx,
	ymax=+\yMxx,
	axis equal image=true,
	view={0}{90},
	legend style={
		legend columns=1,
	},
	]

\addplot3 [
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=10,
		},
	domain=\xMin:\xMax,
	domain y=-\yMxx:\yMxx,
	dashed,
	] {exp(x)};

	\pgfplotsset{cycle list shift=-1}
	\addplot+[
		no markers,
		domain=-4:4,
		smooth,
		thick,
		] (-ln(cosh(x)^2), x);

	\pgfplotsset{cycle list shift=-1}
	\addplot+[
		no markers,
		domain=-4.5:4.5,
		densely dashdotted,
		smooth,
		thick,
		] (2*ln(2) - ln(cosh(x)^2), x);

	\legend{,$\text{const.}^2=1$, $\text{const.}^2=4$};

\end{axis}
\end{tikzpicture}


==> tikz/corres-bohr.tex <==
\begin{tikzpicture}
\begin{axis}[
xmode=log,
ymode=log,
log basis x={2},
log basis y={2},
xlabel=$n$,
%width={},
]

\addplot+[
	only marks,
	] table {./data/bohr-ene.dat};
	
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=1:5,
	dashed,
	] {1.27995 * pow(x, -1.02507)};
\pgfplotsset{cycle list shift=-2}
	\addplot+[
	no markers,
	domain=5:64,
	] {1.27995 * pow(x, -1.02507)};

\addplot+[
only marks,
] table {./data/bohr-ang.dat};
\pgfplotsset{cycle list shift=-3}
\addplot+[
no markers,
domain=1:5,
dashed,
] {0.674222 * pow(x, -1.06485)};
\pgfplotsset{cycle list shift=-4}
\addplot+[
no markers,
domain=5:64,
] {0.674222 * pow(x, -1.06485)};

\addplot[
name path=A,
draw=none,
smooth,
domain=4:64,
] {exp(.233796) * pow(x, -1.03179)};
\addplot[
name path=B,
draw=none,
smooth,
domain=4:64,
] {exp(.259852) * pow(x, -1.01835)};
\addplot[
gray!40,
] fill between [of=A and B];

\addplot[
name path=C,
draw=none,
smooth,
domain=4:64,
] {exp(-.427933) * pow(x, -1.08242)};
\addplot[
name path=D,
draw=none,
smooth,
domain=4:64,
] {exp(-.360458) * pow(x, -1.04728)};
\addplot[
gray!40,
] fill between [of=C and D];

\legend{$\frac{E_n-E_\text{ar}}{E_n}$,,,$\frac{L_\text{ar}-L}{L}$};

\end{axis}

\end{tikzpicture}


==> tikz/corres-mein.tex <==
\begin{tikzpicture}
\begin{axis}[
xlabel=$l/n$,
%width={},
]

\addplot+[
only marks,
] table {./data/mein-ene-n=3.dat};

\addplot+[
only marks,
] table {./data/mein-ang-n=3.dat};

\addplot+[
only marks,
mark=*,
] table {./data/mein-ene-n=5.dat};

\addplot+[
only marks,
mark=square*,
] table {./data/mein-ang-n=5.dat};

\legend{$\frac{E_3-E_\text{ar}}{E_3}$,
	$\frac{L_\text{ar}-L_5}{L_5}$,
	$\frac{E_5-E_\text{ar}}{E_5}$,
	$\frac{L_\text{ar}-L_5}{L_5}$};

\end{axis}

\end{tikzpicture}


==> tikz/dw1967.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={Year},
	x tick label style={
		/pgf/number format/1000 sep=},
	xmin=1979,
	xmax=2021,
	axis y line*=left, % the ’*’ avoids arrow heads
	ylabel={Citations},
	grid=none,
	width={},
	]

\addplot+[
		ybar,
		mark=none,
		bar width=1
	] table {./data/dw1967num.dat};

\end{axis}
\begin{axis}[
	xmin=1979,
	xmax=2021,
	axis y line*=right,
	axis x line=none,
	ylabel={Percentage},
	yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	grid=none,
	width={},
	]

\pgfplotsset{cycle list shift=1}
\addplot+[
	] table {./data/dw1967rat.dat};

\end{axis}

\end{tikzpicture}


==> tikz/expf2.tex <==
\begin{tikzpicture}
\pgfmathsetmacro\xyMa{2}
\begin{axis}[
	xlabel=$x$,
	ylabel=$y$,
	xmin=-\xyMa,
	xmax=+\xyMa,
	ymin=-\xyMa,
	ymax=+\xyMa,
	axis equal image=true,
	view={0}{90},
	set layers=Bowpark,
	]

\addplot3[
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=9,
		},
	domain=-\xyMa:\xyMa,
	domain y=-\xyMa:\xyMa,
	dashed,
	] {exp(-(y-x^2)^2)};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-\xyMa:\xyMa,
	thick,
	] (0, x);

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-\xyMa:\xyMa,
	smooth,
	thick,
	] (x, x^2);

\end{axis}
\end{tikzpicture}


==> tikz/expf2s.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=-2,
	xmax=2,
	ymin=-2,
	ymax=2,
	view={0}{90},
	axis equal image=true,
	set layers=Bowpark,
	]

\addplot3[
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=9,
		},
	domain=-2:2,
	domain y=-2:2,
	dashed,
	] {exp(-(y-x^2)^2)};

\foreach [count=\i] \c in{.00247872,
		.0183034,
		.130784,
		.548217,
		1,
		1.35892}{
\addplot[
		gray,
		no markers,
		domain=-2:-\c,
		postaction={decorate},% ------
		decoration={markings, % ------
			mark=at position .33 with {\arrow{stealth}},
			mark=at position .66 with {\arrow{stealth}},
			mark=at position 1 with {\arrow{stealth}}},
	] {-.5*ln(-x)+\i-4};
\addplot[
		gray,
		no markers,
		domain=-.01:-\c,
		postaction={decorate},% ------
		decoration={markings, % ------
			mark=at position .33 with {\arrow{stealth}},
			mark=at position .66 with {\arrow{stealth}},
			mark=at position 1 with {\arrow{stealth}}},
	] {-.5*ln(-x)+\i-4};
\addplot[
		gray,
		no markers,
		domain=.01:\c,
		postaction={decorate},% ------
		decoration={markings, % ------
			mark=at position .33 with {\arrow{stealth}},
			mark=at position .66 with {\arrow{stealth}},
			mark=at position 1 with {\arrow{stealth}}},
	] {-.5*ln(x)+\i-4};
\addplot[
		gray,
		no markers,
		domain=2:\c,
		postaction={decorate},% ------
		decoration={markings, % ------
			mark=at position .33 with {\arrow{stealth}},
			mark=at position .66 with {\arrow{stealth}},
			mark=at position 1 with {\arrow{stealth}}},
	] {-.5*ln(x)+\i-4};

}

\pgfplotsset{cycle list shift=-25}
\addplot+[
		domain=-2:2,
		mark=none,
		thick,
	] (0,x);

\pgfplotsset{cycle list shift=-25}
\addplot+[
		domain=-2:2,
		mark=none,
		thick,
	] {x^2};

\end{axis}

\end{tikzpicture}


==> tikz/expf2sl.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=-2,
	xmax=2,
	ymin=-2,
	ymax=2,
	view={0}{90},
	axis equal image=true,
	set layers=Bowpark,
	]

\addplot3[
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=9,
		},
	domain=-2:2,
	domain y=-2:2,
	dashed,
	] {exp(-(y-x^2)^2)};

\foreach \i in {-3,-2,-1,0}{
\addplot[
		gray,
		no markers,
		domain=-2:-.01,
		postaction={decorate},% ------
		decoration={markings, % ------
			mark=at position .33 with {\arrow{stealth}},
			mark=at position .66 with {\arrow{stealth}},
			mark=at position 1 with {\arrow{stealth}}},
	] {.5*ln(-x)+\i};
\addplot[
		gray,
		no markers,
		domain=2:.01,
		postaction={decorate},% ------
		decoration={markings, % ------
			mark=at position .33 with {\arrow{stealth}},
			mark=at position .66 with {\arrow{stealth}},
			mark=at position 1 with {\arrow{stealth}}},
	] {.5*ln(x)+\i};}

\addplot[
		gray,
		no markers,
		domain=-2:-1,
		postaction={decorate},% ------
		decoration={markings, % ------
			mark=at position .33 with {\arrow{stealth}},
			mark=at position .66 with {\arrow{stealth}},
			mark=at position 1 with {\arrow{stealth}}},
	] {.5*ln(-x)+1};
\addplot[
		gray,
		no markers,
		domain=-.14081:-1,
		postaction={decorate},% ------
		decoration={markings, % ------
			mark=at position .33 with {\arrow{stealth}},
			mark=at position .66 with {\arrow{stealth}},
			mark=at position 1 with {\arrow{stealth}}},
	] {.5*ln(-x)+1};
\addplot[
		gray,
		no markers,
		domain=-.14081:-.01,
		postaction={decorate},% ------
		decoration={markings, % ------
			mark=at position .33 with {\arrow{stealth}},
			mark=at position .66 with {\arrow{stealth}},
			mark=at position 1 with {\arrow{stealth}}},
	] {.5*ln(-x)+1};
\addplot[
		gray,
		no markers,
		domain=2:1,
		postaction={decorate},% ------
		decoration={markings, % ------
			mark=at position .33 with {\arrow{stealth}},
			mark=at position .66 with {\arrow{stealth}},
			mark=at position 1 with {\arrow{stealth}}},
	] {.5*ln(x)+1};
\addplot[
		gray,
		no markers,
		domain=.14081:1,
		postaction={decorate},% ------
		decoration={markings, % ------
			mark=at position .33 with {\arrow{stealth}},
			mark=at position .66 with {\arrow{stealth}},
			mark=at position 1 with {\arrow{stealth}}},
	] {.5*ln(x)+1};
\addplot[
		gray,
		no markers,
		domain=.14081:.01,
		postaction={decorate},% ------
		decoration={markings, % ------
			mark=at position .33 with {\arrow{stealth}},
			mark=at position .66 with {\arrow{stealth}},
			mark=at position 1 with {\arrow{stealth}}},
	] {.5*ln(x)+1};

\addplot[
		gray,
		no markers,
		domain=-2:-1.48214,
		postaction={decorate},% ------
		decoration={markings, % ------
			mark=at position .33 with {\arrow{stealth}},
			mark=at position .66 with {\arrow{stealth}},
			mark=at position 1 with {\arrow{stealth}}},
	] {.5*ln(-x)+2};
\addplot[
		gray,
		no markers,
		domain=-.0183279:-1.48214,
		postaction={decorate},% ------
		decoration={markings, % ------
			mark=at position .33 with {\arrow{stealth}},
			mark=at position .66 with {\arrow{stealth}},
			mark=at position 1 with {\arrow{stealth}}},
	] {.5*ln(-x)+2};
\addplot[
		gray,
		no markers,
		domain=-.0183279:-.01,
		postaction={decorate},% ------
		decoration={markings, % ------
			mark=at position .33 with {\arrow{stealth}},
			mark=at position .66 with {\arrow{stealth}},
			mark=at position 1 with {\arrow{stealth}}},
	] {.5*ln(-x)+2};
\addplot[
		gray,
		no markers,
		domain=2:1.48214,
		postaction={decorate},% ------
		decoration={markings, % ------
			mark=at position .33 with {\arrow{stealth}},
			mark=at position .66 with {\arrow{stealth}},
			mark=at position 1 with {\arrow{stealth}}},
	] {.5*ln(x)+2};
\addplot[
		gray,
		no markers,
		domain=.0183279:1.48214,
		postaction={decorate},% ------
		decoration={markings, % ------
			mark=at position .33 with {\arrow{stealth}},
			mark=at position .66 with {\arrow{stealth}},
			mark=at position 1 with {\arrow{stealth}}},
	] {.5*ln(x)+2};
\addplot[
		gray,
		no markers,
		domain=.0183279:.01,
		postaction={decorate},% ------
		decoration={markings, % ------
			mark=at position .33 with {\arrow{stealth}},
			mark=at position .66 with {\arrow{stealth}},
			mark=at position 1 with {\arrow{stealth}}},
	] {.5*ln(x)+2};

\pgfplotsset{cycle list shift=-21}
\addplot+[
		domain=-2:2,
		mark=none,
		thick,
	] (0,x);

\pgfplotsset{cycle list shift=-21}
\addplot+[
		domain=-2:2,
		mark=none,
		thick,
	] {x^2};

\end{axis}

\end{tikzpicture}

==> tikz/gexpf2-10.tex <==
\begin{tikzpicture}
\pgfmathsetmacro\xyMa{2}
\begin{axis}[
	xlabel=$x$,
	ylabel=$y$,
	xmin=-\xyMa,
	xmax=+\xyMa,
	ymin=-\xyMa,
	ymax=+\xyMa,
	axis equal image=true,
	view={0}{90},
	set layers=Bowpark,
	]

\addplot3[
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=9,
		},
	domain=-\xyMa:\xyMa,
	domain y=-\xyMa:\xyMa,
	dashed,
	] {exp(-(y-x^2)^2-y/10)};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-\xyMa:\xyMa,
	thick,
	] (0, x);

\foreach \iter in {1,2,3} {
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	smooth,
	thick,
	] table {./data/gexpf2-10-\iter.dat};
}

\end{axis}
\end{tikzpicture}


==> tikz/gexpf2-10l.tex <==
\begin{tikzpicture}
\pgfmathsetmacro\xyMa{2}
\begin{axis}[
	xlabel=$x$,
	ylabel=$t$,
	xmin=-\xyMa,
	xmax=+\xyMa,
	ymin=-\xyMa,
	ymax=+\xyMa,
	axis equal image=true,
	view={0}{90},
	set layers=Bowpark,
	]

\addplot3[
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=9,
		},
	domain=-\xyMa:\xyMa,
	domain y=-\xyMa:\xyMa,
	dashed,
	] {exp(-(y-x^2)^2-y/10)};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-\xyMa:\xyMa,
	thick,
	] (0, x);

\foreach \iter in {1,2,3} {
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	smooth,
	thick,
	] table {./data/gexpf10l\iter.dat};
}

\end{axis}
\end{tikzpicture}


==> tikz/gexpf2-10s.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=-2,
	xmax=2,
	ymin=-2,
	ymax=2,
	view={0}{90},
	axis equal image=true,
	set layers=Bowpark,
	]

\addplot3[
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=9,
		},
	domain=-2:2,
	domain y=-2:2,
	dashed,
	] {exp(-(y-x^2)^2-y/10)};

\foreach \iter in {1,2,...,333}{
\addplot[
		gray,
		mark=none,
		postaction={decorate},% ------
		decoration={markings, % ------
		mark=at position 1 with {\arrow{stealth}}},
		very thin,
	] table {./data/expf2p10/expf2p10\iter.dat};}

\pgfplotsset{cycle list shift=-334}
\addplot+[
		domain=-2:2,
		mark=none,
		thick,
	] (0,x);

\pgfplotsset{cycle list shift=-334}
\addplot+[
		domain=-2:2,
		mark=none,
		thick,
		dashdotted,
	] {x^2};

\end{axis}

\end{tikzpicture}


==> tikz/gexpf2-10sl.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=-2,
	xmax=2,
	ymin=-2,
	ymax=2,
	view={0}{90},
	axis equal image=true,
	set layers=Bowpark,
	]

\addplot3[
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=9,
		},
	domain=-2:2,
	domain y=-2:2,
	dashed,
	] {exp(-(y-x^2)^2-y/10)};

\foreach \iter in {1,2,...,330}{
\addplot[
		gray,
		mark=none,
		postaction={decorate},% ------
		decoration={markings, % ------
		mark=at position 1 with {\arrow{stealth}}},
		very thin,
	] table {./data/expf2p10/expf2p10\iter l.dat};}

\pgfplotsset{cycle list shift=-331}
\addplot+[
		domain=-2:2,
		mark=none,
		thick,
	] (0,x);

\pgfplotsset{cycle list shift=-331}
\addplot+[
		domain=-2:2,
		mark=none,
		thick,
		dashdotted,
	] {x^2};

\end{axis}

\end{tikzpicture}


==> tikz/gexpf2-1s.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=-2,
	xmax=2,
	ymin=-2,
	ymax=2,
	view={0}{90},
	axis equal image=true,
	set layers=Bowpark,
	]

\addplot3[
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=9,
		},
	domain=-2:2,
	domain y=-2:2,
	dashed,
	] {exp(-(y-x^2)^2-y)};

\foreach \iter in {1,2,...,315}{
\addplot[
		gray,
		mark=none,
		postaction={decorate},% ------
		decoration={markings, % ------
		mark=at position 1 with {\arrow{stealth}}},
		very thin,
	] table {./data/expf2p1/expf2p1\iter.dat};}

\pgfplotsset{cycle list shift=-316}
\addplot+[
		domain=-2:2,
		mark=none,
		thick,
	] (0,x);

\pgfplotsset{cycle list shift=-316}
\addplot+[
		domain=-2:2,
		mark=none,
		thick,
		dashdotted,
	] {x^2};

\end{axis}

\end{tikzpicture}


==> tikz/gexpf2-1sl.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=-2,
	xmax=2,
	ymin=-2,
	ymax=2,
	view={0}{90},
	axis equal image=true,
	set layers=Bowpark,
	]

\addplot3[
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=9,
		},
	domain=-2:2,
	domain y=-2:2,
	dashed,
	] {exp(-(y-x^2)^2-y)};

\foreach \iter in {1,2,...,335}{
\addplot[
		gray,
		mark=none,
		postaction={decorate},% ------
		decoration={markings, % ------
		mark=at position 1 with {\arrow{stealth}}},
		very thin,
	] table {./data/expf2p1/expf2p1\iter l.dat};}

\pgfplotsset{cycle list shift=-336}
\addplot+[
		domain=-2:2,
		mark=none,
		thick,
	] (0,x);

\pgfplotsset{cycle list shift=-336}
\addplot+[
		domain=-2:2,
		mark=none,
		thick,
		dashdotted,
	] {x^2};

\end{axis}

\end{tikzpicture}


==> tikz/gexpf2-2.tex <==
\begin{tikzpicture}
\pgfmathsetmacro\xyMa{2}
\begin{axis}[
	xlabel=$x$,
	ylabel=$y$,
	xmin=-\xyMa,
	xmax=+\xyMa,
	ymin=-\xyMa,
	ymax=+\xyMa,
	axis equal image=true,
	view={0}{90},
	set layers=Bowpark,
	]

\addplot3[
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=9,
		},
	domain=-\xyMa:\xyMa,
	domain y=-\xyMa:\xyMa,
	dashed,
	] {exp(-(y-x^2)^2-y/2)};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-\xyMa:\xyMa,
	thick,
	] (0, x);

\foreach \iter in {1,2,3} {
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	smooth,
	thick,
	] table {./data/gexpf2-2-\iter.dat};
}

\end{axis}
\end{tikzpicture}


==> tikz/gexpf2-2l.tex <==
\begin{tikzpicture}
\pgfmathsetmacro\xyMa{2}
\begin{axis}[
	xlabel=$x$,
	ylabel=$t$,
	xmin=-\xyMa,
	xmax=+\xyMa,
	ymin=-\xyMa,
	ymax=+\xyMa,
	axis equal image=true,
	view={0}{90},
	set layers=Bowpark,
	]

\addplot3[
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=9,
		},
	domain=-\xyMa:\xyMa,
	domain y=-\xyMa:\xyMa,
	dashed,
	] {exp(-(y-x^2)^2-y/2)};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-\xyMa:\xyMa,
	thick,
	] (0, x);

\foreach \iter in {1,2,3} {
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	smooth,
	thick,
	] table {./data/gexpf2l\iter.dat};
}

\end{axis}
\end{tikzpicture}


==> tikz/gexpf2-2s.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=-2,
	xmax=2,
	ymin=-2,
	ymax=2,
	view={0}{90},
	axis equal image=true,
	set layers=Bowpark,
	]

\addplot3[
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=9,
		},
	domain=-2:2,
	domain y=-2:2,
	dashed,
	] {exp(-(y-x^2)^2-y/2)};

\foreach \iter in {1,2,...,342}{
\addplot[
		gray,
		mark=none,
		postaction={decorate},% ------
		decoration={markings, % ------
		mark=at position 1 with {\arrow{stealth}}},
		very thin,
	] table {./data/expf2p2/expf2p2\iter.dat};}

\pgfplotsset{cycle list shift=-343}
\addplot+[
		domain=-2:2,
		mark=none,
		thick,
	] (0,x);

\pgfplotsset{cycle list shift=-343}
\addplot+[
		domain=-2:2,
		mark=none,
		thick,
		dashdotted,
	] {x^2};

\end{axis}

\end{tikzpicture}


==> tikz/gexpf2-2sl.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=-2,
	xmax=2,
	ymin=-2,
	ymax=2,
	view={0}{90},
	axis equal image=true,
	set layers=Bowpark,
	]

\addplot3[
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=9,
		},
	domain=-2:2,
	domain y=-2:2,
	dashed,
	] {exp(-(y-x^2)^2-y/2)};

\foreach \iter in {1,2,...,368}{
\addplot[
		gray,
		mark=none,
		postaction={decorate},% ------
		decoration={markings, % ------
		mark=at position 1 with {\arrow{stealth}}},
		very thin,
	] table {./data/expf2p2/expf2p2\iter l.dat};}

\pgfplotsset{cycle list shift=-369}
\addplot+[
		domain=-2:2,
		mark=none,
		thick,
	] (0,x);

\pgfplotsset{cycle list shift=-369}
\addplot+[
		domain=-2:2,
		mark=none,
		thick,
		dashdotted,
	] {x^2};

\end{axis}

\end{tikzpicture}


==> tikz/helico-g-10.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\nSample}{1024}
\begin{axis}[
	xmin=-1.4,
	xmax=+1.4,
	ymin=-1.4,
	ymax=+1.4,
	view={0}{90},
	axis equal image=true,
	]

\foreach [evaluate=\phiz as \c using 100*\phiz/5]\phiz in {0,1,...,5} {
\edef\temp{\noexpand\addplot[
	data cs=polar,
	no markers,
	dashed,
	domain=0:2,
	smooth,
	red!\c!blue,
] (-90/pi*(x-1)^2 + 60*\phiz, x);}
\temp
}

\foreach \phiz in {-1,0,1} {
	\addplot[
	samples=\nSample,
	data cs=polar,
	no markers,
	domain=.99:.05,
	gray,
	postaction={decorate},% ------
		decoration={markings, % ------
		mark=at position 0.25 with {\arrow{stealth}},
		mark=at position 0.5 with {\arrow{stealth}},
		mark=at position 0.75 with {\arrow{stealth}}},
	] (180/pi*(1/x+ln(1/x-1)) + \phiz*120,x);
}

\foreach \phiz in {0,1,...,5} {
	\addplot[
	samples=\nSample,
	data cs=polar,
	no markers,
	domain=1.01:2,
	gray,
	postaction={decorate},% ------
		decoration={markings, % ------
		mark=at position 0.25 with {\arrow{stealth}},
		mark=at position 0.5 with {\arrow{stealth}},
		mark=at position 0.75 with {\arrow{stealth}}},
	] (180/pi*(1/x+ln(1-1/x)) + \phiz*60,x);
}

\pgfplotsset{cycle list shift=-15}
\addplot+[
	data cs=polar,
	no markers,
	domain=0:360,
	smooth,
	thick,
] (x, 1);

\pgfplotsset{cycle list shift=-15}
\addplot+[
	data cs=polar,
	no markers,
	domain=0:360,
	smooth,
	thick,
] (x, 1.38028);

\end{axis}

\end{tikzpicture}


==> tikz/helico-g-20.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\nSample}{1024}
\begin{axis}[
	xmin=-1.4,
	xmax=+1.4,
	ymin=-1.4,
	ymax=+1.4,
	view={0}{90},
	axis equal image=true,
	]

\foreach [evaluate=\phiz as \c using 100*\phiz/5]\phiz in {0,1,...,5} {
\edef\temp{\noexpand\addplot[
	data cs=polar,
	no markers,
	dashed,
	domain=0:2,
	smooth,
	red!\c!blue,
] (-90/pi*(x-1)^2 + 60*\phiz, x);}
\temp
}

\foreach \phiz in {-1,0,1} {
	\addplot[
	samples=\nSample,
	data cs=polar,
	no markers,
	domain=.99:.05,
	gray,
	postaction={decorate},% ------
		decoration={markings, % ------
		mark=at position .25 with {\arrow{stealth}},
		mark=at position .5 with {\arrow{stealth}},
		mark=at position .75 with {\arrow{stealth}}},
	] (180/pi*(1/x+ln(1/x-1)) + \phiz*120,x);
}

\foreach \phiz in {0,1,...,5} {
	\addplot[
	samples=\nSample,
	data cs=polar,
	no markers,
	domain=1.01:2,
	gray,
	postaction={decorate},% ------
		decoration={markings, % ------
		mark=at position .25 with {\arrow{stealth}},
		mark=at position .5 with {\arrow{stealth}},
		mark=at position .75 with {\arrow{stealth}}},
	] (180/pi*(1/x+ln(1-1/x)) + \phiz*60,x);
}

\addplot[
	samples=\nSample,
	data cs=polar,
	no markers,
	domain=0:360,
	gray,
	postaction={decorate},% ------
		decoration={markings, % ------
		mark=at position 0 with {\arrow{stealth}},
		mark=at position .333 with {\arrow{stealth}},
		mark=at position .667 with {\arrow{stealth}}},
	] (x,1);

\pgfplotsset{cycle list shift=-14}
\addplot+[
	data cs=polar,
	no markers,
	domain=0:2,
	smooth,
	thick,
] (-atan(x-x^2),x);
\pgfplotsset{cycle list shift=-15}
\addplot+[
	data cs=polar,
	no markers,
	domain=0:2,
	smooth,
	thick,
] (180-atan(x-x^2),x);

\pgfplotsset{cycle list shift=-15}
\addplot+[
	data cs=polar,
	no markers,
	domain=0:2,
	smooth,
	thick,
] (90-atan(x-x^2),x);
\pgfplotsset{cycle list shift=-16}
\addplot+[
	data cs=polar,
	no markers,
	domain=0:2,
	smooth,
	thick,
] (270-atan(x-x^2),x);

\end{axis}

\end{tikzpicture}


==> tikz/helico-g-30.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0,
	xmax=1.5,
	]

\addplot+[
	domain=0:1.5,
	no markers,
	smooth,
	] {-.5*(x-1)^2 + 2*pi/3};

\node[
%	label={stream},
	fill,
	circle,
	inner sep=1pt,
	] at (axis cs:1,2.0944) {};
\node[
%	label={contour},
	fill,
	rectangle,
	inner sep=1.4pt,
	] at (axis cs:1.38028,2.02209) {};
\node[
%	label={derivative},
	fill,
	diamond,
	inner sep=1pt,
	] at (axis cs:1.40959,2.01051) {};

\end{axis}
\end{tikzpicture}

==> tikz/linear-prob-lin.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$\nu$,
	xmin=-4,
	xmax=+4,
	% ymin=-1.3,
	legend pos=south east,
	legend style={
		legend columns=1,
	},
	]

\addplot+[
	no markers,
	samples=\nSample,
	domain=-4:0,
	smooth,
] {-sqrt(2 * x / sinh(pi * x))};
\pgfplotsset{cycle list shift=-1};
\addplot+[
	no markers,
	domain=0.006:4,
	smooth,
	] {+sqrt(2 * x) / sqrt(sinh(pi * x))};

\pgfplotsset{cycle list shift=-1};
\addplot+[
	no markers,
	domain=-4:0,
	smooth,
	] {-exp(-x^2/2)/sqrt(sqrt(pi))};
\pgfplotsset{cycle list shift=-2}
\addplot+[
	no markers,
	samples=\nSample,
	domain=0:4,
	smooth,
	] {+exp(-x^2/2)/sqrt(sqrt(pi))};

\legend{$\mscrA_{\text{lin}}$,, $\mscrA_{\text{hfg}}$}

\end{axis}

\end{tikzpicture}


==> tikz/linear-prob-log.tex <==
\begin{tikzpicture}
\pgfmathsetmacro\nSample{512}
\begin{axis}[
	ymode=log,
	xlabel=$\nu$,
	xmin=-4,
	xmax=+4,
	legend pos=south east,
	]

\addplot+[
	no markers,
	samples=\nSample,
	domain=-4:4,
	smooth,
	] {2 * x / sinh(pi * x)};

\addplot+[
	no markers,
	samples=\nSample,
	domain=-4:4,
	smooth,
	] {exp(-x^2)/sqrt(pi)};

\legend{$\vbr{\mscrA_{\text{lin}}}^2$, $\vbr{\mscrA_{\text{hfg}}}^2$},

\end{axis}

\end{tikzpicture}


==> tikz/linear-s.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
	xmin=-4,
	xmax=0,
	view={0}{90},
	axis equal image=true,
%	grid=both,
	]

\addplot3 [
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=8,
	},
	domain=-4:0,
	domain y=0:4,
	densely dashed,
	] {exp(x-2*exp(x/2)*cosh(y))*sinh(y)^2};

\foreach \iter in {1,2,...,326}{
\addplot[
		gray,
		mark=none,
		postaction={decorate},% ------
		decoration={markings, % ------
		mark=at position 1 with {\arrow{stealth}}},
		very thin,
	] table {./data/linear/linear-wp-s-\iter.dat};}

\addplot[
	no markers,
	domain=0:4,
	smooth,
	thick,
	dashdotted,
	] (-ln(cosh(x)^2), x);

\end{axis}
\end{tikzpicture}


==> tikz/linear-wp-10-gau.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
	xmin=-10,
	xmax=+2,
	view={0}{90},
	axis equal image=true,
%	grid=both,
	]

\addplot3 [
	mesh/rows=128,
	mesh/cols=128,
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=8,
	},
	densely dashed,
	] table {./data/linear-wp-gau.dat};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-6:6,
	smooth,
	thick,
	] (-ln(cosh(x)^2), x);

\end{axis}

\end{tikzpicture}

==> tikz/linear-wp-10.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
	xmin=-10,
	xmax=+2,
	view={0}{90},
	axis equal image=true,
%	grid=both,
	]

\addplot3 [
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=8,
	},
	domain=-10:+2,
	domain y=-6:+6,
	densely dashed,
	] {exp(x-2*exp(x/2)*cosh(y))*sinh(y)^2};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-6:6,
	smooth,
	thick,
	] (-ln(cosh(x)^2), x);

\end{axis}

\end{tikzpicture}


==> tikz/linear-wp-rl-1der.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
	xmin=-10,
	xmax=+2,
	view={0}{90},
	axis equal image=true,
%	grid=both,
	]

\addplot3 [
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=8,
	},
	domain=-10:+2,
	domain y=-6:+6,
	densely dashed,
	] {exp(x-2*exp(x/2)*cosh(y))*sinh(y)^2};

\addplot+[
	no markers,
	domain=-6:0,
	smooth,
	thick,
	] (ln(cosh(x)^2)-2*ln(sinh(x)^2), x);

\addplot+[
	no markers,
	domain=0:6,
	smooth,
	thick,
	] (ln(cosh(x)^2)-2*ln(sinh(x)^2), x);

\addplot+[
	no markers,
	domain=-6:6,
	smooth,
	thick,
	] (-ln(cosh(x)^2), x);

\end{axis}

\end{tikzpicture}


==> tikz/linear-wp-rl-dSVr.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
	xmin=-10,
	xmax=+2,
	view={0}{90},
	axis equal image=true,
%	grid=both,
	set layers=Bowpark,
	]

\addplot3 [
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=8,
	},
	domain=-10:+2,
	domain y=-6:+6,
	densely dashed,
	] {exp(x-2*exp(x/2)*cosh(y))*sinh(y)^2};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-10:2,
	thick,
	] {0};

\foreach \iter in {1,2,3} {
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	smooth,
	thick,
	] table {./data/lin-dSVr-lor-\iter.dat};
}

\addplot[
	no markers,
	domain=-6:6,
	smooth,
	dashdotted,
	] (-ln(cosh(x)^2), x);

\end{axis}

\end{tikzpicture}


==> tikz/minmax-1-23-24-dSVr.tex <==
\begin{tikzpicture}
\pgfmathsetmacro\nSample{512}
\begin{axis}[
	xmin=-7,
	xmax=5,
	ymin=-6,
	ymax=6,
	view={0}{90},
	axis equal image=true,
	set layers=Bowpark,
]

\addplot3 [
	mesh/rows=128,
	mesh/cols=128,
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=10,
	},
	densely dashed,
	] table {./data/grid-1-23@24.dat};

\addplot[
	data cs=polar,
	no markers,
	samples=\nSample,
	domain=0:360,
	smooth,
	dashdotted,
	] (x, {627/(337+8*sqrt(47)*cos(x))});

\pgfplotsset{cycle list shift=-2}
\addplot+[
	no markers,
	smooth,
	thick,
	domain = -7:5,
	] {0};

\pgfplotsset{cycle list shift=-2}
\addplot+[
	no markers,
	smooth,
	thick,
	] table {./data/hyd2d-dSVr-1.dat};

\pgfplotsset{cycle list shift=-2}
\addplot+[
	data cs=polar,
	no markers,
	smooth,
	thick,
	] table {./data/hyd2d-dSVr-2-1.dat};
\pgfplotsset{cycle list shift=-3}
\addplot+[
	data cs=polar,
	no markers,
	smooth,
	thick,
	] table {./data/hyd2d-dSVr-3-1.dat};

\pgfplotsset{cycle list shift=-3}
\addplot+[
	data cs=polar,
	no markers,
	smooth,
	thick,
	] table {./data/hyd2d-dSVr-2-2.dat};
\pgfplotsset{cycle list shift=-4}
\addplot+[
	data cs=polar,
	no markers,
	smooth,
	thick,
	] table {./data/hyd2d-dSVr-3-2.dat};

\end{axis}
\end{tikzpicture}


==> tikz/minmax-1-23-24-s.tex <==
\begin{tikzpicture}
\pgfmathsetmacro\nSample{512}
\begin{axis}[
	xmin=-7,
	xmax=5,
	ymin=-6,
	ymax=6,
	view={0}{90},
	axis equal image=true,
	set layers=Bowpark,
]

\addplot3 [
	mesh/rows=128,
	mesh/cols=128,
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=10,
	},
	densely dashed,
	] table {./data/grid-1-23@24.dat};

\addplot[
	data cs=polar,
	no markers,
	samples=\nSample,
	domain=0:360,
	smooth,
	dashdotted,
	thick,
	] (x, {627/(337+8*sqrt(47)*cos(x))});

\foreach \iter in {1,2,...,372}{
\addplot[
		gray,
		mark=none,
		postaction={decorate},% ------
		decoration={markings, % ------
		mark=at position 1 with {\arrow{stealth}}},
		very thin,
	] table {./data/hyd2d-1-23@24/hyd2d-s-\iter.dat};}

\end{axis}
\end{tikzpicture}


==> tikz/minmax-1-23-24.tex <==
\begin{tikzpicture}
\pgfmathsetmacro\nSample{512}
\begin{axis}[
xmin=-7,
xmax=5,
ymin=-6,
ymax=6,
%xlabel=$g \chi$,
%ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
view={0}{90},
axis equal image=true,
]

\addplot3 [
	mesh/rows=128,
	mesh/cols=128,
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=10,
	},
	densely dashed,
	] table {./data/grid-1-23@24.dat};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	data cs=polar,
	no markers,
	samples=\nSample,
	domain=0:360,
	smooth,
	thick,
	] (x, {529/(432+12*sqrt(767)*cos(x))});

\pgfplotsset{cycle list shift=-1}
\addplot+[
	data cs=polar,
	no markers,
	samples=\nSample,
	domain=0:360,
	smooth,
	thick,
	] (x, {627/(337+8*sqrt(47)*cos(x))});

\end{axis}

\end{tikzpicture}


==> tikz/minmax-1-3-4.tex <==
\begin{tikzpicture}
\pgfmathsetmacro\nSample{512}
\begin{axis}[
xmin=-7,
xmax=5,
ymin=-6,
ymax=6,
%xlabel=$g \chi$,
%ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
view={0}{90},
axis equal image=true,
]

\addplot3 [
	mesh/rows=128,
	mesh/cols=128,
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=10,
	},
	densely dashed,
	] table {./data/grid-1-3@4.dat};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	data cs=polar,
	no markers,
	samples=\nSample,
	domain=0:360,
	smooth,
	thick,
	] (x, {3/(4+2*sqrt(3)*cos(x))});

\pgfplotsset{cycle list shift=-1}
\addplot+[
	data cs=polar,
	no markers,
	samples=\nSample,
	domain=0:360,
	smooth,
	thick,
	] (x, {1/(11+4*sqrt(7)*cos(x))});

\end{axis}

\end{tikzpicture}


==> tikz/minmax-4-23-24-x.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=-20,
	xmax=16,
	ymin=1e-7,
	ymode=log,
	]

\addplot+[
	samples=1024,
	no markers,
	domain=-20:0,
	smooth,
	] {1 / 79888260016373760 / pi *exp(x) *
		(53798483025
		+9157188600*(47+24*sqrt(47))*x
		+22892971500*(623+48*sqrt(47))*x^2
		+402656520*(83425+17208*sqrt(47))*x^3
		+149836470*(496417+59808*sqrt(47))*x^4
		+592200*(90795023+14724984*sqrt(47))*x^5
		+56588*(444194639+61088400*sqrt(47))*x^6
		+56*(89784863233+13531826136*sqrt(47))*x^7
		+(414548690497+59379415872*sqrt(47))*x^8)};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=0:16,
	smooth,
	] {1 / 79888260016373760 / pi * exp(-x) *
		(53798483025
		+9157188600*(-47+24*sqrt(47))*x
		-22892971500*(-623+48*sqrt(47))*x^2
		+402656520*(-83425+17208*sqrt(47))*x^3
		-149836470*(-496417+59808*sqrt(47))*x^4
		+592200*(-90795023+14724984*sqrt(47))*x^5
		-56588*(-444194639+61088400*sqrt(47))*x^6
		+56*(-89784863233+13531826136*sqrt(47))*x^7
		-(-414548690497+59379415872*sqrt(47))*x^8)};

\end{axis}

\end{tikzpicture}


==> tikz/minmax-4-23-24.tex <==
\begin{tikzpicture}
\pgfmathsetmacro\nSample{512}
\begin{axis}[
xmin=-20,
xmax=16,
ymin=-18,
ymax=18,
%xlabel=$g \chi$,
%ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
view={0}{90},
axis equal image=true,
]

\addplot3 [
	mesh/rows=128,
	mesh/cols=128,
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=10,
	},
	densely dashed,
	] table {./data/grid-4-23@24.dat};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	data cs=polar,
	no markers,
	samples=\nSample,
	domain=0:360,
	smooth,
	thick,
	] (x, {529/(81+30*sqrt(2)*cos(x))});

\pgfplotsset{cycle list shift=-1}
\addplot+[
	data cs=polar,
	no markers,
	samples=\nSample,
	domain=0:360,
	smooth,
	thick,
	] (x, {115.701/(15.7192+3.96123*cos(x))});

\end{axis}

\end{tikzpicture}

==> tikz/phi.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$k y$,
	xmin=-\kreiszahl,
	xmax=3*\kreiszahl,
	ymax=2,
	ymin=-24,
	domain=-\kreiszahl:3*\kreiszahl,
	xtick={-\kreiszahl, 0, \kreiszahl, 
		6.283185307179586, 
		9.42477796076938},
	xticklabels={$-\pp$, $0$, $\pp$, $2\pp$, $3\pp$, },
	minor x tick num=5,
	legend pos=north west,
	legend style={
		legend columns=0,
	},
	]

\addplot+[
	solid,
	no markers,
	smooth,
	] table {./data/phi1.dat};
\addplot+[
	solid,
	no markers,
	smooth,
	] table {./data/phi4.dat};

\addplot+[
	densely dashed,
	no markers,
	smooth,
	] table {./data/phi2.dat};
\addplot+[
	densely dashed,
	no markers,
	smooth,
	] table {./data/phi5.dat};

\addplot+[
	densely dashdotted,
	no markers,
	smooth,
	] table {./data/phi3.dat};
%\addplot+[
%densely dashdotted,
%no markers,
%smooth,
%] table {./data/phi6.dat};

\addplot[
	dotted,
	samples=2,
	] {-4};
\addplot[
	dotted,
	samples=2,
	] {-16};
\addplot[
	domain=-6*\kreiszahl:3.3,
	] {-exp(x)};

\legend{$a = 0$,, $a=\tfrac{2}{3}$,, $a = \tfrac{4}{3}$}
\end{axis}
\end{tikzpicture}


==> tikz/wkb-f-m.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
	xmin=-7,
	xmax=+5,
	ymax=+6,
	ymin=-6,
	view={0}{90},
	axis equal image=true,
]

\addplot3 [
	mesh/rows=128,
	mesh/cols=128,
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=8,
	},
	densely dashed,
	] table {./data/wkb-f-m.dat};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-6:0,
	smooth,
	thick,
	] (-ln(sinh(x)^2), x);
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=0:6,
	smooth,
	thick,
	] (-ln(sinh(x)^2), x);
\end{axis}

\end{tikzpicture}


==> tikz/wkb-f-p.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
	xmin=-7,
	xmax=+5,
	ymax=+6,
	ymin=-6,
	view={0}{90},
	axis equal image=true,
]

\addplot3 [
	mesh/rows=128,
	mesh/cols=128,
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=8,
	},
	densely dashed,
	] table {./data/wkb-f-p.dat};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-6:0,
	smooth,
	thick,
	] (-ln(sinh(x)^2), x);
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=0:6,
	smooth,
	thick,
	] (-ln(sinh(x)^2), x);
\end{axis}

\end{tikzpicture}


==> tikz/wkb-j-m.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
	xmin=-.5,
	xmax=+8.5,
	ymin=-4.5,
	ymax=+4.5,
	ytick={-4.71238898038469,
		-1.5707963267948966,
		1.5707963267948966,
		4.71238898038469},
	yticklabels={$-\frac{3\pp}{2}$,
		$-\frac{\pp}{2}$,
		$\frac{\pp}{2}$,
		$\frac{3\pp}{2}$,},
	minor y tick num=5,
	view={0}{90},
	axis equal image=true,
]

\addplot3 [
	mesh/rows=128,
	mesh/cols=128,
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=8,
	},
	densely dashed,
	] table {./data/wkb-j-m.dat};

	\pgfplotsset{cycle list shift=-1}
	\addplot+[
		no markers,
		domain=-pi/2+.01:pi/2-.01,
		smooth,
		thick,
		] (-ln(cos(x*180/pi)^2), x);
\end{axis}

\end{tikzpicture}


==> tikz/wkb-j-p.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
	xmin=-.5,
	xmax=+8.5,
	ymax=+4.5,
	ymin=-4.5,
	ytick={-4.71238898038469,
		-1.5707963267948966,
		1.5707963267948966,
		4.71238898038469},
	yticklabels={$-\frac{3\pp}{2}$,
		$-\frac{\pp}{2}$,
		$\frac{\pp}{2}$,
		$\frac{3\pp}{2}$,},
	minor y tick num=5,
	view={0}{90},
	axis equal image=true,
]

\addplot3 [
	mesh/rows=128,
	mesh/cols=128,
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=8,
	},
	densely dashed,
	] table {./data/wkb-j-p.dat};

	\pgfplotsset{cycle list shift=-1}
	\addplot+[
		no markers,
		domain=-pi/2+.01:pi/2-.01,
		smooth,
		thick,
		] (-ln(cos(x*180/pi)^2), x);
\end{axis}

\end{tikzpicture}


==> tikz/wkb-k-m.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
	xmin=-12,
	xmax=0,
	view={0}{90},
	axis equal image=true,
%	grid=both,
]

\addplot3 [
	mesh/rows=128,
	mesh/cols=128,
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=8,
	},
	densely dashed,
	] table {./data/wkb-k-m.dat};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-6:6,
	smooth,
	thick,
	] (-ln(cosh(x)^2), x);

\end{axis}

\end{tikzpicture}


==> tikz/wkb-k-p.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
	xmin=-12,
	xmax=0,
	view={0}{90},
	axis equal image=true,
%	grid=both,
]

\addplot3 [
	mesh/rows=128,
	mesh/cols=128,
	contour gnuplot={
		handler/.style=smooth,
		labels=false,
		number=8,
	},
	densely dashed,
	] table {./data/wkb-k-p.dat};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-6:6,
	smooth,
	thick,
	] (-ln(cosh(x)^2), x);

\end{axis}

\end{tikzpicture}


==> tikz/wp-K.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	xmin=-10,
	xmax=+2,
	ymin=-6,
	ymax=+6,
	view={0}{90},
	axis equal image=true,
	]

\addplot3 [
		mesh/rows=128,
		mesh/cols=128,
		contour gnuplot={
			handler/.style=smooth,
			labels=false,
			number=10,
			},
		dashed,
	] table {./data/wp-k.dat};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-6:6,
	smooth,
	thick,
] (-ln(cosh(x)^2), x);

\end{axis}

\end{tikzpicture}


==> tikz/wp-P-0.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
	xmin=-0.5,
	xmax=+6.5,
	ymax=+4.5,
	ymin=-4.5,
	ytick={-4.71238898038469,
		-1.5707963267948966,
		1.5707963267948966,
		4.71238898038469},
	yticklabels={$-\frac{3\pp}{2}$,
		$-\frac{\pp}{2}$,
		$\frac{\pp}{2}$,
		$\frac{3\pp}{2}$,},
	minor y tick num=5,
	view={0}{90},
	scale only axis=true,
	axis equal image=true,
	]

\addplot3 [
		mesh/rows=128,
		mesh/cols=128,
		contour gnuplot={
			handler/.style=smooth,
			labels=false,
			number=8,
			},
		dashed,
	] table {./data/wp-phi-0-3.dat};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-4.5:4.5,
	smooth,
	thick,
] (-ln(cos(x*180/pi)^2), x);
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-pi/2:pi/2,
	smooth,
	thick,
] (-ln(cos(x*180/pi)^2), x);
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=pi/2:4.5,
	smooth,
	thick,
] (-ln(cos(x*180/pi)^2), x);

\end{axis}

\end{tikzpicture}


==> tikz/wp-P-1.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	xmin=-0.5,
	xmax=+6.5,
	ymax=+4.5,
	ymin=-4.5,
	ytick={-4.71238898038469,
		-1.5707963267948966,
		1.5707963267948966,
		4.71238898038469},
	yticklabels={$-\frac{3\pp}{2}$,
		$-\frac{\pp}{2}$,
		$\frac{\pp}{2}$,
		$\frac{3\pp}{2}$,},
	minor y tick num=5,
	view={0}{90},
	scale only axis=true,
	axis equal image=true,
	]

\addplot3 [
		mesh/rows=128,
		mesh/cols=128,
		contour gnuplot={
			handler/.style=smooth,
			labels=false,
			number=8,
			},
		dashed,
	] table {./data/wp-phi-2-3.dat};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-4.5:4.5,
	smooth,
	thick,
] (-ln(cos(x*180/pi)^2), x);
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-pi/2:pi/2,
	smooth,
	thick,
] (-ln(cos(x*180/pi)^2), x);
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=pi/2:4.5,
	smooth,
	thick,
] (-ln(cos(x*180/pi)^2), x);

\end{axis}

\end{tikzpicture}


==> tikz/wp-P-2.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	xmin=-0.5,
	xmax=+6.5,
	ymax=+4.5,
	ymin=-4.5,
	ytick={-4.71238898038469,
		-1.5707963267948966,
		1.5707963267948966,
		4.71238898038469},
	yticklabels={$-\frac{3\pp}{2}$,
		$-\frac{\pp}{2}$,
		$\frac{\pp}{2}$,
		$\frac{3\pp}{2}$,},
	minor y tick num=5,
	view={0}{90},
	scale only axis=true,
	axis equal image=true,
	]

\addplot3 [
		mesh/rows=128,
		mesh/cols=128,
		contour gnuplot={
			handler/.style=smooth,
			labels=false,
			number=8,
			},
		dashed,
	] table {./data/wp-phi-4-3.dat};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-4.5:4.5,
	smooth,
	thick,
] (-ln(cos(x*180/pi)^2), x);
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-pi/2:pi/2,
	smooth,
	thick,
] (-ln(cos(x*180/pi)^2), x);
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=pi/2:4.5,
	smooth,
	thick,
] (-ln(cos(x*180/pi)^2), x);

\end{axis}

\end{tikzpicture}


==> tikz/wp-X-0.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
	xmin=-10,
	xmax=+8,
	ymin=-9,
	ymax=+9,
	view={0}{90},
	axis equal image=true,
	]

\addplot3 [
		mesh/rows=128,
		mesh/cols=128,
		contour gnuplot={
			handler/.style=smooth,
			labels=false,
			number=10,
			},
		dashed,
	] table {./data/wp-xi-0-3.dat};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-6:0,
	smooth,
	thick,
] (-ln(sinh(x)^2), x);
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=0:+6,
	smooth,
	thick,
] (-ln(sinh(x)^2), x);

\end{axis}

\end{tikzpicture}


==> tikz/wp-X-1.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	xmin=-10,
	xmax=+8,
	ymin=-9,
	ymax=+9,
	view={0}{90},
	axis equal image=true,
	]

\addplot3 [
		mesh/rows=128,
		mesh/cols=128,
		contour gnuplot={
			handler/.style=smooth,
			labels=false,
			number=10,
			},
		dashed,
	] table {./data/wp-xi-2-3.dat};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-6:0,
	smooth,
	thick,
] (-ln(sinh(x)^2), x);
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=0:+6,
	smooth,
	thick,
] (-ln(sinh(x)^2), x);

\end{axis}

\end{tikzpicture}


==> tikz/wp-X-2.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$g \chi$,
	ylabel=$\sqrt{3/2\varkappa}\, g \rbr{\gamma-\gamma_0}$,
	xmin=-10,
	xmax=+8,
	ymin=-9,
	ymax=+9,
	view={0}{90},
	axis equal image=true,
	]

\addplot3 [
		mesh/rows=128,
		mesh/cols=128,
		contour gnuplot={
			handler/.style=smooth,
			labels=false,
			number=10,
			},
		dashed,
	] table {./data/wp-xi-4-3.dat};

\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=-6:0,
	smooth,
	thick,
] (-ln(sinh(x)^2), x);
\pgfplotsset{cycle list shift=-1}
\addplot+[
	no markers,
	domain=0:+6,
	smooth,
	thick,
] (-ln(sinh(x)^2), x);

\end{axis}

\end{tikzpicture}


==> tikz/xi.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel=$k y$,
	xmin=-6*\kreiszahl,
	xmax=+2*\kreiszahl,
	ymin=-1.5,
	domain=-6*\kreiszahl:+2*\kreiszahl,
	xtick={-18.84955592153876,
		-12.566370614359172, 
		-6.283185307179586, 
		0, 
		6.283185307179586, 
		12.566370614359172},
	xticklabels={$-6\pp$, $-4\pp$, $-2\pp$, $0$, $2\pp$, $4\pp$, },
	minor x tick num=5,
	legend pos=south west,
	legend style={
		legend columns=0,
	},
	]

\addplot+[
	solid,
	no markers,
	smooth,
	] table {./data/xi1.dat};
\addplot+[
	solid,
	no markers,
	smooth,
	] table {./data/xi4.dat};

\addplot+[
	dashed,
	no markers,
	smooth,
	] table {./data/xi2.dat};
\addplot+[
	dashed,
	no markers,
	smooth,
	] table {./data/xi5.dat};

\addplot+[
	dashdotted,
	no markers,
	smooth,
	] table {./data/xi3.dat};
	\addplot+[
	dashdotted,
	no markers,
	smooth,
	] table {./data/xi6.dat};

\addplot[
	dotted,
	samples=2,
	] {1};
\addplot[
	dotted,
	samples=2,
	] {4};
\addplot[
	domain=-6*\kreiszahl:.2,
	] {-exp(x)};

\legend{$a = 0$,, $a=\tfrac{2}{3}$,, $a = \tfrac{4}{3}$}
\end{axis}
\end{tikzpicture}

